Editorial: New Frontiers in Holographic Duality -- From quantum complexity and black holes to hydrodynamics and neutron stars

Over the last twenty five years, holographic duality has revolutionised our understanding of gauge theories, quantum many-body systems and also quantum black holes. This topical issue is a collection of review articles on recent advances in fundamentals of holographic duality and its applications with special focus on a few areas where it is inter-disciplinary to a large measure. The aim is to provide a sufficient background on relevant phenomenology and other theoretical areas such as quantum information theory to researchers whose primary expertise is in quantum fields, strings and gravity, and also the necessary concepts and methods of holography to researchers in other fields, so that these recent developments could be grasped and hopefully further developed by a wider community. The topics relating to fundamental aspects include understanding of bulk spacetime reconstruction in holography in the framework of quantum error correction along with the spectacular advances in resolution of the information paradoxes of quantum black holes; quantum complexity and its fundamental role in connecting holography with quantum information theory; theoretical and experimental advances in quantum simulators for information mirroring and scrambling in quantum black holes, and teleportation via wormholes; and a pedagogical review on wormholes also. The topics related to applied holography include applications to hydrodynamic attractor and its phenomenological implications, modelling of equation of state of QCD matter in neutron stars, and finally estimating hadronic contribution to light-by-light scattering for theoretical computation of the muon's $g-2$.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

